The Blume-Capel Model as a $\phi^6$ Field Theory: A Monte Carlo and Flow Model Study

We report Monte Carlo simulations of a continuous spin variant of the Blume-Capel model. We compute the phase diagrams in the crystal-field-temperature plane, as a function of the softness of the spins. We show that normalizing flows, a class of generative models capable of direct sampling without autocorrelation, are effective samplers across the phase diagram, including in the first-order transition region and in the vicinity of the tricritical point. Finite-size scaling analyses of flow samples locate the first- and second-order transitions as well as the tricritical point with accuracy comparable to canonical and extended-ensemble Monte Carlo.

==> Figures/coupling_layer.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}
\input{colours}
\begin{document}
\providecommand{\couplingtextscale}{1}%
\ifstandalone\providecommand{\couplingwidth}{179mm}\else\providecommand{\couplingwidth}{\linewidth}\fi%
\pgfmathsetlengthmacro{\figunit}{\couplingwidth/96.0}%
\pgfmathsetlengthmacro{\figplotunit}{1.0455*\figunit}%
\pgfmathsetlengthmacro{\figarrow}{1.7*\figunit}%
\pgfmathsetlengthmacro{\figarrowwd}{1.3*\figunit}%
\pgfmathsetlengthmacro{\figcorner}{0.7*\figunit}%
\begin{tikzpicture}[
  x=\figunit,y=\figunit,
  font=\normalsize,
  >={Stealth[length=\figarrow,width=\figarrowwd]},
  lbl/.style={font=\normalsize,align=center,scale=\couplingtextscale},   %
  px1/.style={line width=0.24pt},
  px2/.style={line width=0.48pt},
  px3/.style={line width=0.72pt},
  plane/.style={shift={(#1,\ybase)},cm={\dvx,\dvy,0,\ch,(0,0)}},
]
\renewcommand{\baselinestretch}{1}   %
\colorlet{latFrozen}{cFrozen!35}
\colorlet{latActive}{cActive!80}
\colorlet{latUpdated}{cUpdated!52}
\colorlet{inkActive}{cActive!80!black}
\colorlet{inkUpdated}{cUpdated}
\def\cell{2.3}                 %
\def\rowmid{14.0}               %
\def\dvx{-1.8}\def\dvy{0.7}    %
\def\ch{2.1}                   %
\def\dc{1.4}                   %
\def\ybase{32.5}               %
\def\xin{14.4}\def\xha{35.7}\def\xhb{61.2}\def\xout{86.7}   %
\def\gap{0.8}                 %
\def\axend{6.8}\def\pfac{1.0455}               %
\def\xstk{81.3}\def\xs{47.8}\def\ye{24.4}                  %
\def\xy{81.8}                 %
\def\lblgap{0.65}              %

\newcommand{\onplane}[3]{({#1+(#2)*(\dvx)},{\ybase+(#2)*(\dvy)+(#3)*(\ch)})}

\newcommand{\board}[3]{%
  \begin{scope}[shift={(#1,\rowmid-3*\cell)}]
    \fill[#2] (0,0) rectangle (6*\cell,6*\cell);
    \foreach \ci in {0,...,5}{\foreach \cj in {0,...,5}{
      \pgfmathparse{int(mod(\ci+\cj,2))}
      \ifnum\pgfmathresult=1 \fill[#3] (\ci*\cell,\cj*\cell) rectangle ++(\cell,\cell);\fi}}
    \draw[black!40,px2,step=\cell] (0,0) grid (6*\cell,6*\cell);
  \end{scope}}

\newcommand{\backplanes}[2]{%
  \foreach \ck in {3,2,1}{
    \begin{scope}[plane={#1+\ck*\dc}]
      \filldraw[fill=#2,draw=cFlow!45,px1,line join=round] (0,0) rectangle (6,6);
    \end{scope}}}

\newcommand{\kernel}[2]{%
  \foreach \ia/\ja/\ib/\jb in {1/1/2/2, 4/1/3/2, 4/4/3/3, 1/4/2/3}
    \draw[cFlow!70,px1] \onplane{#1}{\ia}{\ja} -- \onplane{#2}{\ib}{\jb};
  \begin{scope}[plane={#1}]
    \draw[cFlow,px3,line join=round] (1,1) rectangle (4,4);
  \end{scope}}

\draw[rounded corners=\figcorner,fill=cFlow!4,draw=cFlow!45,px2] (0,27) rectangle (95.6,52.1);
\node[lbl,fill=white,draw=cFlow!45,px2,rounded corners=\figcorner,inner xsep=4.5pt,inner ysep=3.5pt,anchor=west] at (3.6,52.1)
  {conditioner: periodic $3{\times}3$ CNN};

\begin{scope}[plane={\xin}]
  \fill[white] (0,0) rectangle (6,6);
  \foreach \ci in {0,...,5}{\foreach \cj in {0,...,5}{
    \pgfmathparse{int(mod(\ci+\cj,2))}
    \ifnum\pgfmathresult=1 \fill[latFrozen] (\ci,\cj) rectangle ++(1,1);\fi}}
  \draw[black!40,px1,step=1] (0,0) grid (6,6);
  \draw[black!55,px2,line join=round] (0,0) rectangle (6,6);
\end{scope}

\foreach \xh in {\xha,\xhb}{
  \backplanes{\xh}{cFlow!7}
  \begin{scope}[plane={\xh}]
    \fill[cFlow!14] (0,0) rectangle (6,6);
    \draw[cFlow!32,px1,step=1] (0,0) grid (6,6);
    \draw[cFlow!60,px2,line join=round] (0,0) rectangle (6,6);
    \fill[cFlow!65] (2,2) rectangle (3,3);
  \end{scope}}

\backplanes{\xout}{cActive!12}
\begin{scope}[plane={\xout}]
  \fill[white] (0,0) rectangle (6,6);
  \foreach \ci in {0,...,5}{\foreach \cj in {0,...,5}{
    \pgfmathparse{int(mod(\ci+\cj,2))}
    \ifnum\pgfmathresult=0 \fill[latActive] (\ci,\cj) rectangle ++(1,1);\fi}}
  \draw[black!40,px1,step=1] (0,0) grid (6,6);
  \draw[cFlow!60,px2,line join=round] (0,0) rectangle (6,6);
  \fill[cFlow!65] (2,2) rectangle (3,3);
\end{scope}

\kernel{\xin}{\xha}
\kernel{\xha}{\xhb}
\kernel{\xhb}{\xout}

\node[lbl] at (9,29.7) {active $\to 0$};
\node[lbl] at (32.4,29.7) {$C$ channels};
\node[lbl] at (57.9,29.7) {$C$ channels};
\node[lbl] at (83.2,29.7) {$3(K{-}1)$ channels};

\board{0}{latFrozen}{latActive}

\draw[->,cFrozen!90!black,px3] (3*\cell,\rowmid+3*\cell+\gap) -- (3*\cell,27-\gap);
\node[lbl,cFrozen!90!black,anchor=west] at (3*\cell+1,{(\rowmid+3*\cell+\gap+26.2)/2}) {frozen sites};

\begin{scope}[shift={(\xs,\rowmid)},x=\figplotunit,y=\figplotunit]
  \fill[black!4] (-6.6,-6.6) rectangle (6.6,6.6);
  \foreach \kx in {-5,-3.4,-1.8,1.8,3.4,5} \draw[black!22,px1] (\kx,-6.6) -- (\kx,6.6);
  \foreach \ky in {-5,-2.3,-0.8,0.8,2.3,5} \draw[black!22,px1] (-6.6,\ky) -- (6.6,\ky);
  \draw[black!55,px2] (-\axend,0) -- (\axend,0);   %
  \draw[black!55,px2] (0,-\axend) -- (0,\axend);
  \draw[dashed,black!30,px2] (-\axend,-\axend) -- (\axend,\axend);
  \draw[very thick,inkUpdated!55] (-\axend,-\axend) -- (-5,-5);
  \draw[very thick,inkUpdated!55] (5,5) -- (\axend,\axend);
  \draw[very thick,inkUpdated,line join=round]
    plot coordinates {(-5.000,-5.000) (-4.900,-4.892) (-4.800,-4.768) (-4.700,-4.629) (-4.600,-4.474) (-4.500,-4.306) (-4.400,-4.127) (-4.300,-3.939) (-4.200,-3.744) (-4.100,-3.545) (-4.000,-3.346) (-3.900,-3.150) (-3.800,-2.960) (-3.700,-2.778) (-3.600,-2.607) (-3.500,-2.447) (-3.400,-2.300) (-3.300,-2.164) (-3.200,-2.037) (-3.100,-1.917) (-3.000,-1.804) (-2.900,-1.696) (-2.800,-1.595) (-2.700,-1.498) (-2.600,-1.407) (-2.500,-1.319) (-2.400,-1.236) (-2.300,-1.156) (-2.200,-1.079) (-2.100,-1.005) (-2.000,-0.934) (-1.900,-0.866) (-1.800,-0.800) (-1.700,-0.737) (-1.600,-0.679) (-1.500,-0.624) (-1.400,-0.573) (-1.300,-0.524) (-1.200,-0.477) (-1.100,-0.433) (-1.000,-0.390) (-0.900,-0.348) (-0.800,-0.308) (-0.700,-0.269) (-0.600,-0.230) (-0.500,-0.192) (-0.400,-0.154) (-0.300,-0.116) (-0.200,-0.078) (-0.100,-0.039) (0.000,0.000) (0.100,0.039) (0.200,0.078) (0.300,0.116) (0.400,0.154) (0.500,0.192) (0.600,0.230) (0.700,0.269) (0.800,0.308) (0.900,0.348) (1.000,0.390) (1.100,0.433) (1.200,0.477) (1.300,0.524) (1.400,0.573) (1.500,0.624) (1.600,0.679) (1.700,0.737) (1.800,0.800) (1.900,0.866) (2.000,0.934) (2.100,1.005) (2.200,1.079) (2.300,1.156) (2.400,1.236) (2.500,1.319) (2.600,1.407) (2.700,1.498) (2.800,1.595) (2.900,1.696) (3.000,1.804) (3.100,1.917) (3.200,2.037) (3.300,2.164) (3.400,2.300) (3.500,2.447) (3.600,2.607) (3.700,2.778) (3.800,2.960) (3.900,3.150) (4.000,3.346) (4.100,3.545) (4.200,3.744) (4.300,3.939) (4.400,4.127) (4.500,4.306) (4.600,4.474) (4.700,4.629) (4.800,4.768) (4.900,4.892) (5.000,5.000)};
  \foreach \kx/\ky in {-5/-5,-3.4/-2.3,-1.8/-0.8,0/0,1.8/0.8,3.4/2.3,5/5}
    \filldraw[inkUpdated!80!black] (\kx,\ky) circle (0.215);
\end{scope}

\draw[->,inkActive,px3] (6*\cell+\gap,\rowmid) -- node[lbl,anchor=base,yshift=\lblgap*\figunit,pos=0.5,inkActive] {active sites}
  (\xs-\axend*\pfac-\gap,\rowmid);
\draw[->,px2,rounded corners=1.0*\figunit] (\xstk,27-\gap) -- (\xstk,\ye) -- (\xs,\ye) -- (\xs,\rowmid+\axend*\pfac+\gap);
\node[lbl,anchor=base,yshift=\lblgap*\figunit] at ({(\xs+\xstk)/2},\ye) {spline parameters};

\board{\xy}{latFrozen}{latUpdated}
\draw[->,inkUpdated,px3] (\xs+\axend*\pfac+\gap,\rowmid) -- node[lbl,anchor=base,yshift=\lblgap*\figunit,pos=0.5,inkUpdated] {updated sites}
  (\xy-\gap,\rowmid);

\end{tikzpicture}
\end{document}


==> Figures/multiscale_flow.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta}
\input{colours}
\begin{document}
\providecommand{\mscoarselabel}{coarse blocks}%
\providecommand{\msfinelabel}{fine blocks}%
\def\bw{58}%
\def\dg{8}%
\def\mw{18}%
\pgfmathsetmacro{\blw}{(\bw-3.2-\dg)/2}%
\pgfmathsetmacro{\cm}{(\blw-18)/3}%
\def\xcl{54}%
\pgfmathsetmacro{\xcr}{\xcl+\bw}%
\pgfmathsetmacro{\xpc}{\xcr+12}%
\pgfmathsetmacro{\xml}{\xpc+33}%
\pgfmathsetmacro{\xmc}{\xml+\mw/2}%
\pgfmathsetmacro{\xmr}{\xml+\mw}%
\pgfmathsetmacro{\xfm}{\xmr+13}%
\pgfmathsetmacro{\xfl}{\xfm+13}%
\pgfmathsetmacro{\xfr}{\xfl+\bw}%
\pgfmathsetmacro{\xph}{\xfr+13}%
\pgfmathsetmacro{\xtot}{\xph+6}%
\providecommand{\multiscaletextscale}{1}%
\ifstandalone\providecommand{\multiscalewidth}{179mm}\else\providecommand{\multiscalewidth}{\linewidth}\fi%
\pgfmathsetlengthmacro{\msunit}{\multiscalewidth/(\xtot+0.4)}%
\pgfmathsetlengthmacro{\mselbow}{2.5*\msunit}%
\pgfmathsetlengthmacro{\msarrow}{2.6*\msunit}%
\pgfmathsetlengthmacro{\mscorner}{0.9*\msunit}%
\setbox0\hbox{\normalsize N}\pgfmathsetlengthmacro{\mscap}{0.5*\multiscaletextscale*\the\ht0}%
\begin{tikzpicture}[
  x=\msunit,y=\msunit,
  font=\normalsize,
  >={Stealth[length=\msarrow]},
  lbl/.style={font=\normalsize,align=center,scale=\multiscaletextscale},   %
  px1/.style={line width=0.24pt},
  px2/.style={line width=0.48pt},
  px3/.style={line width=0.72pt},
  stack/.style={rounded corners=\mscorner,px2,fill=cFlow!10,draw=cFlow!45},     %
  fixed/.style={rounded corners=\mscorner,px2,fill=black!4,draw=black!40},      %
  tab/.style={lbl,fill=white,draw=cFlow!45,px2,rounded corners=\mscorner,inner xsep=4.5pt,inner ysep=3.5pt,anchor=west},
]
\renewcommand{\baselinestretch}{1}   %
\pgfmathsetmacro{\ycnn}{1.75}   %
\def\gap{1.0}                  %
\def\up{16}                    %
\colorlet{fillBase}{cDis!14}   \colorlet{inkBase}{cDis}        \colorlet{lineBase}{cDis!60}
\colorlet{fillFlow}{cUpdated!18}\colorlet{inkFlow}{cUpdated}   \colorlet{lineFlow}{cUpdated!70}
\colorlet{latFrozen}{cFrozen!35}
\colorlet{latActive}{cActive!80}

\newcommand{\fine}[4]{%
  \begin{scope}[shift={(#1-6,#2-6)}]
    \fill[#3] (0,0) rectangle (12,12);
    \draw[#4!55,px1,step=3] (0,0) grid (12,12);
    \draw[#4,px2,step=6] (0,0) grid (12,12);
  \end{scope}}
\newcommand{\coarse}[4]{%
  \begin{scope}[shift={(#1-3,#2-3)}]
    \fill[#3] (0,0) rectangle (6,6);
    \draw[#4,px2,step=3] (0,0) grid (6,6);
  \end{scope}}
\newcommand{\detail}[4]{%
  \foreach \dk in {2,1,0}{
    \begin{scope}[shift={(#1-3.7+\dk*0.7,#2-3.7+\dk*0.7)}]
      \fill[#3] (0,0) rectangle (6,6);
      \draw[#4,px2,step=3] (0,0) grid (6,6);
    \end{scope}}}

\newcommand{\couplinglayer}[4]{%
  \draw[rounded corners=\mscorner,px2,fill=white,draw=cFlow!60] (#1-4.5,#2-6.5) rectangle (#1+4.5,#2+6.5);
  \begin{scope}[shift={(#1-3,#2-3)}]
    \pgfmathsetmacro{\cs}{6/#4}
    \pgfmathtruncatemacro{\nlast}{#4-1}
    \fill[latFrozen] (0,0) rectangle (6,6);
    \foreach \ci in {0,...,\nlast}{\foreach \cj in {0,...,\nlast}{
      \pgfmathparse{int(mod(\ci+\cj+#3,2))}
      \ifnum\pgfmathresult=1 \fill[latActive] (\ci*\cs,\cj*\cs) rectangle ++(\cs,\cs);\fi}}
    \draw[black!40,px1,step=\cs] (0,0) grid (6,6);
  \end{scope}}
\newcommand{\block}[3]{%
  \draw[rounded corners=\mscorner,fill=cFlow!4,draw=cFlow!45,px2] (#1,#2-8.1) rectangle (#1+\blw,#2+8.1);
  \couplinglayer{#1+\cm+4.5}{#2}{0}{#3}
  \couplinglayer{#1+\blw-\cm-4.5}{#2}{1}{#3}}
\newcommand{\couplingstack}[4]{%
  \draw[stack] (#1,#2-9.9) rectangle (#1+\bw,#2+12.6);
  \node[tab] at (#1+3,#2+12.6) {#3};
  \block{#1+1.6}{#2}{#4}
  \node[lbl] at (#1+\bw/2,#2) {$\cdots$};
  \block{#1+\bw-1.6-\blw}{#2}{#4}}

\fine{6}{0}{fillBase}{lineBase}
\node[lbl,below] at (6,-6) {$z$};
\draw[fixed] (19,-4.5) rectangle (33,4.5);  \node[lbl,anchor=mid] at (26,0) {split};
\draw[->,inkBase,px3] (12+\gap,0) -- (19-\gap,0);

\coarse{44}{\up}{fillBase}{lineBase}
\node[lbl,above] at (44,\up+3) {$z_c$};
\detail{44.7}{-\up}{fillBase}{lineBase}
\node[lbl,below] at (44.7,-\up-3.7) {$r$};
\draw[->,inkBase,px3,rounded corners=\mselbow] (26,4.5+\gap) |- (41-\gap,\up);
\draw[->,inkBase,px3,rounded corners=\mselbow] (26,-4.5-\gap) |- (41-\gap,-\up);

\couplingstack{\xcl}{\up}{\mscoarselabel}{2}
\draw[->,inkBase,px3] (47+\gap,\up) -- (\xcl-\gap,\up);
\coarse{\xpc}{\up}{fillFlow}{lineFlow}
\node[lbl,above] at (\xpc,\up+3) {$z_c^\prime$};
\draw[->,inkFlow,px3] (\xcr+\gap,\up) -- (\xpc-3-\gap,\up);

\draw[stack] (\xpc-16,-\up-6.5) rectangle (\xpc+16,-\up+6.5);
\node[lbl] at (\xpc,-\up) {$\zeta=e^{s}r+t$};
\draw[->,inkBase,px3] (48.8+\gap,-\up) -- (\xpc-16-\gap,-\up);
\draw[stack] (\xpc-7.5,\ycnn-3.75) rectangle (\xpc+7.5,\ycnn+3.75);
\node[lbl,anchor=base,yshift=-\mscap] at (\xpc,\ycnn) {CNN};
\draw[->,inkFlow,px3] (\xpc,\up-3-\gap) -- (\xpc,\ycnn+3.75+\gap);
\draw[->,px2] (\xpc,\ycnn-3.75-\gap) -- node[lbl,right,inner sep=3pt] {$s,\,t$} (\xpc,-\up+6.5+\gap);
\detail{\xpc+25.7}{-\up}{fillFlow}{lineFlow}
\node[lbl,below] at (\xpc+25.7,-\up-3.7) {$\zeta$};
\draw[->,inkFlow,px3] (\xpc+16+\gap,-\up) -- (\xpc+22-\gap,-\up);

\draw[fixed] (\xml,-4.5) rectangle (\xmr,4.5);  \node[lbl,anchor=mid] at (\xmc,0) {merge};
\draw[->,inkFlow,px3,rounded corners=\mselbow] (\xpc+3+\gap,\up) -| (\xmc,4.5+\gap);
\draw[->,inkFlow,px3,rounded corners=\mselbow] (\xpc+29.8+\gap,-\up) -| (\xmc,-4.5-\gap);
\fine{\xfm}{0}{fillFlow}{lineFlow}
\draw[->,inkFlow,px3] (\xmr+\gap,0) -- (\xfm-6-\gap,0);

\couplingstack{\xfl}{0}{\msfinelabel}{4}
\draw[->,inkFlow,px3] (\xfm+6+\gap,0) -- (\xfl-\gap,0);
\fine{\xph}{0}{fillFlow}{lineFlow}
\node[lbl,below] at (\xph,-6) {$\phi$};
\draw[->,inkFlow,px3] (\xfr+\gap,0) -- (\xph-6-\gap,0);


\end{tikzpicture}
\end{document}

